Short Blocklength Error Correction Codes for Continuous-Variable Quantum Key Distribution

We introduce a two-step error correction scheme for reconciliation in continuous-variable quantum key distribution systems. Using this scheme, it is possible to use error correction codes with small blocklengths (1000 bits), increasing secret key rates at a distance of 140km by up to 7.3 times.

==> tikz/FER.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$(\%),
ylabel = FER,
xmin = 90, xmax =100,
ymin = 0.01, ymax = 1,
ymode = log,
xtick distance=1,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
grid = major,
width = 0.45\linewidth,
 height = 6cm,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.05,0.3)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex, fill opacity = 0.6, text opacity = 1},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/FER.txt}
\datatable
\pgfplotsinvokeforeach {1,2,3,4,5,6}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\addlegendentry{$N = 10^3$}
\addlegendentry{$N = 2\cdot10^3$}
\addlegendentry{$N = 5\cdot10^3$}
\addlegendentry{$N = 10^4$}
\addlegendentry{$N = 10^5$}
\addlegendentry{$N = 10^6$}
\addlegendimage{C7,dotted,thick}
\addlegendentry{Threshold}
\draw[dotted,thick, C7](axis cs: 98.52, 1) -- (axis cs: 98.52, 0.01);
\end{axis}
\end{tikzpicture}

==> tikz/FER_Zoomed.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\beta$(\%),
ylabel = FER,
xmin = 90, xmax =100,
ymin = 0.7, ymax = 1,
xtick distance=1,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
grid = major,
width = 0.45\linewidth,
 height = 6cm,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.5,0.23)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/FER.txt}
\datatable
\pgfplotsinvokeforeach {1,2,3,4,5,6}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\draw[dotted,thick, C7](axis cs: 98.52, 1) -- (axis cs: 98.52, 0.01);
\end{axis}
\end{tikzpicture}

==> tikz/FER_total.tex <==
\begin{tikzpicture}
\def\myshift#1{\raisebox{-1.7ex}}
    \node at (0,0) {\input{tikz/FER}};
    \draw[dashed,thick] (3.45,2.69) -- (-2.22,2.69) -- (-2.22, 2.32) -- (3.45,2.32) -- (3.45,2.69);
    \draw[thick,->,postaction={decorate,decoration={text along path,text align=center,text={|\myshift|Zoom in}}}] (3.55,2.5) to [out=30,in=130] (5.5,1.8);
    \node at (8,0) {\input{tikz/FER_Zoomed}};
\end{tikzpicture}

==> tikz/Penalties_CRC.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = Number of CRC bits $n_{crc}$ (bits),
ylabel = Reduction in $\beta$ (\%),
xmin = 1, xmax =32,
ymin = 0, ymax = 100,
xmode = log,
log basis x=2,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
grid = major,
width = \linewidth,
 height = 6cm,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.1,0.7)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex,fill opacity = 0.6, text opacity = 1},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/Penalty_CRCs.txt}
\datatable
\pgfplotsinvokeforeach {1,2,3,4,5,6}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\addlegendentry{$N = 10^3$}
\addlegendentry{$N = 2\cdot10^3$}
\addlegendentry{$N = 5\cdot 10^3$}
\addlegendentry{$N = 10^4$}
\addlegendentry{$N = 10^5$}
\addlegendentry{$N = 10^6$}

\end{axis}
\end{tikzpicture}

==> tikz/Protocol.tex <==
\tikzstyle{gradientc1} = [bottom color=C1!5, top color=C1!15]
\tikzstyle{gradientc4} = [bottom color=C4!5, top color=C4!15]    

\begin{tikzpicture}
\draw[dashed, very thick, C8](-10.5,-4.6) rectangle (14.5,-6.4);
\node[C8] at (2,-5.5){\Large Classical Channel};
%Alice  
    \draw[dashed,very thick, C1](-10.5,-4.5) rectangle (16.5,-1);

    \node[C1] at (-9.2,-1.7){\Huge Alice};

    \draw[rounded corners,thick,C1,gradientc1] (10,-2) rectangle node[midway, align = center]{Multi-dimensional\\ Reconciliation \\ Demapper} (14,-4);

    \draw[rounded corners,thick,C1,gradientc1] (4,-2) rectangle node[midway, align = center]{Short Blocklength\\ Low Rate \\ Decoder} (8,-4);

    \draw[rounded corners,thick,C1,gradientc1] (-8,-2) rectangle node[midway, align = center]{High Rate\\ Long Blocklength \\ Decoder} (-4,-4);
%Bob
    \draw[dashed,very thick,C4](-10.5,-6.5) rectangle (16.5,-10);

    \node[C4] at (-9.2,-9.3){\Huge Bob};

    \draw[rounded corners,thick,C4,gradientc4] (4,-9) rectangle node[midway, align = center]{Short Blocklength\\ Low Rate \\ Encoder} (8,-7);

    \draw[rounded corners,thick,C4,gradientc4] (-2,-7) rectangle node[midway, align = center]{Quantum Random \\ Number Generator} (2,-9);
    
    \draw[rounded corners,thick,C4,gradientc4] (10,-7) rectangle node[midway, align = center]{Multi-dimensional\\ Reconciliation \\ Mapper} (14,-9);
        
    \draw[rounded corners,thick,C4,gradientc4] (-4,-7) rectangle node[midway, align = center]{High Rate\\ Long Blocklength \\ Encoder} (-8,-9);

%Lines

\draw[thick, <->,C6](15,-4) -- node[midway,right]{$I_{AB}$}(15,-7);

\draw[thick,<-,C1](14,-2.5) -- node[midway,above]{$\mathbf{x}_1$} (16,-2.5);

\node[rotate = 90,C1] at (15,-3){$\cdots$};

\draw[thick,<-,C1](14,-3.5) -- node[midway,below]{$\mathbf{x}_K$} (16,-3.5);

\draw[thick,<-,C4](14,-7.5) -- node[midway,above]{$\mathbf{y}_1$} (16,-7.5);

\node[rotate = 90,C4] at (15,-8){$\cdots$};

\draw[thick,<-,C4](14,-8.5) -- node[midway,below]{$\mathbf{y}_K$} (16,-8.5);

\draw[thick,->,C8](11,-7) -- node[midway,left]{$\mathbf{m}_1$} (11,-4);

\node[C8] at (12,-5.5){$\cdots$};

\draw[thick,->,C8](13,-7) -- node[midway,right]{$\mathbf{m}_K$} (13,-4);

\draw[thick,->,C4](2,-7.5) -- node[midway,above]{$\mathbf{s}_1$} (4,-7.5);

\node[rotate = 90, C4] at (3,-8){$\cdots$};

\draw[thick,->,C4](2,-8.5) -- node[midway,below]{$\mathbf{s}_K$} (4,-8.5);

\draw[thick,->,C4](-2,-7.5) -- node[midway,above]{$\mathbf{s}_1$} (-4,-7.5);

\node[rotate = 90, C4] at (-3,-8){$\cdots$};

\draw[thick,->,C4](-2,-8.5) -- node[midway,below]{$\mathbf{s}_K$} (-4,-8.5);

\draw[thick,->,C4](8,-8.5) -- node[midway,below]{$\mathbf{c}_K$} (10,-8.5);

\node[rotate = 90,C4] at (9,-8){$\cdots$};

\draw[thick,->,C4](8,-7.5) -- node[midway,above]{$\mathbf{c}_1$} (10,-7.5);

\draw[thick,<-,C1](8,-2.5) -- node[midway,above]{$\mathbf{l}_1$} (10,-2.5);

\node[rotate = 90,C1] at (9,-3){$\cdots$};

\draw[thick,<-,C1](8,-3.5) -- node[midway,below]{$\mathbf{l}_K$} (10,-3.5);

\draw[thick,->,C1](4,-2.5) -- node[midway,above]{$\mathbf{\hat{s}}_{idx_1}$} (-4,-2.5);

\node[rotate = 90,C1] at (0,-3){$\cdots$};

\draw[thick,->,C1](4,-3.5) -- node[midway,below]{$\mathbf{\hat{s}}_{idx_{A}}$} (-4,-3.5);

\draw[thick,<-,C8](-6,-7) -- node[midway,left]{$idx_1$} (-6,-4);

\node[C8] at (-5.375,-5.5){$\cdots$};

\draw[thick,<-,C8](-4.75,-7) -- node[midway,right]{$idx_{A}$} (-4.75,-4);

\draw[thick,<-,C8](-7.25,-4) -- node[midway,left]{$\mathbf{p}$} (-7.25,-7);

\draw[thick,->,C1] (-8,-3) -- node[midway,above]{$\hat{\mathbf{w}}$}(-10,-3);

\draw[thick,->,C4] (-8,-8) -- node[midway,above]{$\mathbf{w}$}(-10,-8);
\end{tikzpicture}


==> tikz/SKR_distance.tex <==
  \begin{tikzpicture}[>=latex]
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $d$ (km),
ylabel = SKR(bits/pulse),
xmin = 10, xmax = 160,
ymin = 1e-7, ymax = 1,
ymode = log,
x tick label style={yshift= -1mm},
y tick label style={xshift= -1mm},
ylabel shift = 1mm,
xlabel shift = 1mm,
set layers, mark layer=axis tick labels,
grid = major,
width = \linewidth,
 height = 6cm,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.05,0.3)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex,fill opacity = 0.6, text opacity = 1},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/SKR_distance.txt}
\datatable
\pgfplotsinvokeforeach {4,3,2,1}{
\addplot+[no marks]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}

\pgfplotsinvokeforeach {6,5}{
\addplot+[no marks, dashed]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}

\addplot[no marks, thick, black, dotted]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{8} 
         ] {\datatable};
         
\addplot[no marks, thick, black]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{7} 
         ] {\datatable};
\addlegendentry{$N = 10^6$, $\beta = 95\%$}
\addlegendentry{$N = 10^6$, $\beta = 98\%$}
\addlegendentry{$N = 10^6$, $\beta = 99\%$}
\addlegendentry{$N = 10^6$, $\beta = 100\%$}
\addlegendentry{$N = 10^3$, $\beta = 99\%$}
\addlegendentry{$N = 10^3$, $\beta = 100\%$}
\addlegendentry{Devetak-Winter bound}
\addlegendentry{PLOB bound}
\draw[<->, thick] (axis cs: 140, 2.5e-5) -- (axis cs:140,3.45e-6);
\node at (axis cs: 140, 1e-4) {\scriptsize 7.3x SKR};

\draw[<->, thick] (axis cs: 109, 1e-6) -- node[below]{\scriptsize $37\%$ more distance} (axis cs:148,1e-6);
\end{axis}
\end{tikzpicture}
